LLMZip: Lossless Text Compression using Large Language Models

We provide new estimates of an asymptotic upper bound on the entropy of English using the large language model LLaMA-7B as a predictor for the next token given a window of past tokens. This estimate is significantly smaller than currently available estimates in \cite{cover1978convergent}, \cite{lutati2023focus}. A natural byproduct is an algorithm for lossless compression of English text which combines the prediction from the large language model with a lossless compression scheme. Preliminary results from limited experiments suggest that our scheme outperforms state-of-the-art text compression schemes such as BSC, ZPAQ, and paq8h.

==> blockdiagram1.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}
\begin{tikzpicture}
[node distance=2cm, block/.style={draw, minimum width=2cm, minimum height=1.5cm}]

% Input block
\node[block] (input) {Tokenizer};
\draw[->] (input.90) -- ++(0,0.75) node[above] (tokenstext) {Tokens $\ldots,x_{i-M}, \ldots, x_{i-1}$};
\draw[<-] (input.270) -- ++(0.0,-0.75) node[below] {Input sentence $\underline{s}$ with $N_c$ characters};

% LLM block
\node[block] (llm) at (4,1.8) {LLM};
\draw[->] (tokenstext.east) -- (llm.west);

% Rank computation block
\node[block] (rank) at (11,1.8) {$\begin{array}{c} \hbox{Rank} \\ \hbox{computation} \end{array}$};

% Zip block 
\node[block] (zip) at (16,1.8) 
{\begin{tabular}{c}
Losseless \\
Compression
\end{tabular}
};


\draw[->] (llm.east) -- (rank.west) node[above,pos=0.5] (qtext){$\underline{q}_i = \Pr(X_i = j |x_{i-1}^{i-M})$};

\draw[->] (rank.east) -- (zip.west) node[above,pos=0.5] (ranktext)
{$r_i$};

\draw[->] (zip.east) -- ++(1,0) node[above] {$N_b$ bits};

\draw[dashed] (7.5,1.8) -- (7.5,0.5);
\draw[dashed] (7.5,0.5) -- (13.5,0.5);
\draw[dashed] (13.5,0.5) -- (13.5,1.5);
\draw[->,dashed] (13.5,1.5) -- (14.75,1.5);

\end{tikzpicture}
%\end{document}


==> blockdiagram2.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}
\begin{tikzpicture}
[node distance=2cm, block/.style={draw, minimum width=2cm, minimum height=1.5cm}]

% Input block
\node[block] (input) {Tokenizer};
\draw[->] (input.90) -- ++(0,0.75) node[above] (tokenstext) 
{$\tt{'My',\ 'first',\ 'attempt',\ 'at'}$};
\node at (0,2.5) {Tokens};
\draw[<-] (input.270) -- ++(0.0,-0.75) node[below] {$\tt{My \ first \ attempt \ at \ writing \ a \ book}$};

% LLM block
\node[block] (llm) at (4.5,1.8) {LLM};
\draw[->] (tokenstext.east) -- (llm.west);

% Rank computation block
\node[block] (rank) at (11,1.8) {$\begin{array}{c} \hbox{Rank} \\ \hbox{computation} \end{array}$};

% Zip block 
%\node[block] (zip) at (16,1.8) {Compression (zip)};


\draw[->] (llm.east) -- (rank.west) node[above,pos=0.5] (qtext){$\underline{q}_5 = \Pr(x_5|x_{1}^{4})$};

\draw[->] (llm.east) -- (rank.west) node[below,pos=0.5]
{\begin{tabular}{c|c}
Next word & Probability\\
\hline
reading & 0.3 \\
writing & 0.2 \\
cycling & 0.1 \\
driving & 0.05 \\
$\vdots$ & $\vdots$
\end{tabular}
};

\draw[->] (rank.east) -- ++(1.5,0) node[above,pos=0.5] (ranktext)
{$R_5=1$};


%\draw[->] (zip.east) -- ++(1,0) node[above] {$N_b$ bits};

\end{tikzpicture}
%\end{document}

==> blockdiagram3.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}
\begin{tikzpicture}
[node distance=2cm, block/.style={draw, minimum width=2cm, minimum height=1.5cm}]

% Input block
\node[block] (input) {Tokenizer};
\draw[->] (input.90) -- ++(0,0.75) node[above] (tokenstext) 
{$\tt{'first',\ 'attempt',\ 'at', \ 'writing'}$};
\node at (0,2.5) {Tokens};
\draw[<-] (input.270) -- ++(0.0,-0.75) node[below] {$\tt{My \ first \ attempt \ at \ writing \ a \ book}$};

% LLM block
\node[block] (llm) at (4.5,1.8) {LLM};
\draw[->] (tokenstext.east) -- (llm.west);

% Rank computation block
\node[block] (rank) at (11,1.8) {$\begin{array}{c} \hbox{Rank} \\ \hbox{computation} \end{array}$};

% Zip block 
%\node[block] (zip) at (16,1.8) {Compression (zip)};


\draw[->] (llm.east) -- (rank.west) node[above,pos=0.5] (qtext){$\underline{q}_6 = \Pr(x_6 |x_{2}^{5})$};

\draw[->] (llm.east) -- (rank.west) node[below,pos=0.5]
{\begin{tabular}{c|c}
Next word & Probability\\
\hline
a & 0.7 \\
an & 0.2 \\
the & 0.05 \\
$\vdots$ & $\vdots$
\end{tabular}
};

\draw[->] (rank.east) -- ++(1.5,0) node[above,pos=0.5] (ranktext)
{$R_6=0$};

%\draw[->] (zip.east) -- ++(1,0) node[above] {$N_b$ bits};

\end{tikzpicture}
%\end{document}

==> ranktobits.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}
\begin{tikzpicture}
[node distance=2cm, block/.style={draw, minimum width=2cm, minimum height=1.5cm}]

% Zip block 
\node[block] (zip) at (3,0) {Compression (zip)};

\draw[<-](zip.west) -- ++(-2,0) node[above]{
$\begin{array}{c}
\hbox{Sequence of ranks} \\
r_1, r_2, \ldots, r_{N_T}
\end{array}$};

\draw[->] (zip.east) -- ++(1,0) node[above] {$N_b$ bits};

\end{tikzpicture}
%\end{document}
